On Finetuning Tabular Foundation Models

Foundation models are an emerging research direction in tabular deep learning. Notably, TabPFNv2 recently claimed superior performance over traditional GBDT-based methods on small-scale datasets using an in-context learning paradigm, which does not adapt model parameters to target datasets. However, the optimal finetuning approach for adapting tabular foundational models, and how this adaptation reshapes their internal mechanisms, remains underexplored. While prior works studied finetuning for earlier foundational models, inconsistent findings and TabPFNv2's unique architecture necessitate fresh investigation. To address these questions, we first systematically evaluate various finetuning strategies on diverse datasets. Our findings establish full finetuning as the most practical solution for TabPFNv2 in terms of time-efficiency and effectiveness. We then investigate how finetuning alters TabPFNv2's inner mechanisms, drawing an analogy to retrieval-augmented models. We reveal that the success of finetuning stems from the fact that after gradient-based adaptation, the dot products of the query-representations of test objects and the key-representations of in-context training objects more accurately reflect their target similarity. This improved similarity allows finetuned TabPFNv2 to better approximate target dependency by appropriately weighting relevant in-context samples, improving the retrieval-based prediction logic. From the practical perspective, we managed to finetune TabPFNv2 on datasets with up to 50K objects, observing performance improvements on almost all tasks. More precisely, on academic datasets with I.I.D. splits, finetuning allows TabPFNv2 to achieve state-of-the-art results, while on datasets with gradual temporal shifts and rich feature sets, TabPFNv2 is less stable and prior methods remain better.

==> (inline-0) <==
\begin{tabular}{lrrrcccl}
    \toprule
    Name & Train size & Val. size & Test size & \# num. & \# bin. & \# cat. & Task type \\
    \midrule
    \multicolumn{8}{c}{\hspace{0.1em} \textbf{Datasets from \citet{grinsztajn2022why}}} \vspace{4px} \\ 
    wine & 1,787 & 230 & 537 & 11 & 0 & 0 & binary classification\\ 
    phoneme & 2,220 & 285 & 667 & 5 & 0 & 0 & binary classification\\ 
    KDDCup09\_upselling & 3,589 & 461 & 1,078 & 34 & 1 & 14 & binary classification\\ 
    kdd\_ipums\_la\_97-small & 3,631 & 467 & 1,090 & 20 & 0 & 0 & binary classification\\ 
    bank-marketing & 7,404 & 952 & 2,222 & 7 & 0 & 0 & binary classification\\ 
    MagicTelescope & 9,363 & 1,203 & 2,810 & 10 & 0 & 0 & binary classification\\ 
    credit & 10,000 & 2,014 & 4,700 & 10 & 0 & 0 & binary classification\\ 
    pol & 10,000 & 1,500 & 3,500 & 26 & 0 & 0 & regression \\ 
    wine\_quality & 4,547 & 585 & 1,365 & 11 & 0 & 0 & regression\\ 
    Brazilian\_houses & 7,484 & 962 & 2,246 & 8 & 0 & 0 & regression\\ 
    Ailerons & 9,625 & 1,237 & 2,888 & 33 & 0 & 0 & regression\\ 
    MiamiHousing2016 & 9,752 & 1,254 & 2,926 & 13 & 0 & 0 & regression\\ 
    elevators & 10,000 & 1,979 & 4,620 & 16 & 0 & 0 & regression\\ 
    fifa & 10,000 & 2,418 & 5,645 & 5 & 0 & 0 & regression\\ 
    house\_sales & 10,000 & 3,483 & 8,130 & 15 & 0 & 0 & regression\\ 
    medical\_charges & 10,000 & 45,919 & 50,000 & 3 & 0 & 0 & regression\\ 
    \midrule
    \multicolumn{8}{c}{\hspace{0.1em} \textbf{Datasets from \citet{gorishniy2021revisiting}}} \vspace{4px} \\ 
    churn & 6,400 & 1,600 & 2,000 & 7 & 3 & 1 & binary classification\\ 
    adult & 26,048 & 6,513 & 16,281 & 6 & 1 & 7 & binary classification\\
    california & 13,209 & 3,303 & 4,128 & 8 & 0 & 0 & regression\\ 
    house & 14,581 & 3,646 & 4,557 & 16 & 0 & 0 & regression\\ 
    diamond & 34,521 & 8,631 & 10,788 & 6 & 0 & 3 & regression\\ 
    \midrule
    \multicolumn{8}{c}{\hspace{0.1em} \textbf{Subsamples from TabReD \citet{rubachev2024tabred}}} \vspace{4px} \\
    Ecom Offers & 8403 & 10000 & 10000 & 113 & 6 & 0 & binary classification\\
    Homesite Insurance & 3344 & 10000 & 10000 & 253 & 23 & 23 & binary classifiation \\ 
    Homecredit Default & 1436 & 10000 & 10000 & 612 & 2 & 82 & binary classification \\ 
    Maps Routing & 1014 & 10000 & 10000 & 984 & 0 & 2 & regression\\ 
    Cooking Time & 5208 & 10000 & 10000 & 186 & 3 & 3 & regression\\ 
    Delivery ETA & 4484 & 10000 & 10000 & 221 & 1 & 1 & regression\\ 
    Weather & 9708 & 10000 & 10000 & 100 & 3 & 0 & regression\\ 
    Sberbank Housing & 2551 & 4827 & 4647 & 365 & 17 & 10 & regression\\ 
    \bottomrule
    \end{tabular}
\begin{longtable}{p{0.5\textwidth}p{0.5\textwidth}}
\caption{Extended results for the benchmark. Results are grouped by datasets.}\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{Ailerons \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.0002 \pm 0.0000$} & {\footnotesize$0.0002 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.0002 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.0002 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.0001 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.0002 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.0001 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.0001 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.0001 \pm 0.0000$} & {\footnotesize$0.0001 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.0001 \pm 0.0000$} & {\footnotesize$0.0001 \pm 0.0000$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{Brazilian\_houses \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.0469 \pm 0.0178$} & {\footnotesize$0.0440 \pm 0.0207$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.0541 \pm 0.0279$} & {\footnotesize$0.0535 \pm 0.0287$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.0422 \pm 0.0182$} & {\footnotesize$0.0397 \pm 0.0206$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.0525 \pm 0.0160$} & {\footnotesize$0.0509 \pm 0.0180$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.0459 \pm 0.0204$} & {\footnotesize$0.0439 \pm 0.0228$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.0457 \pm 0.0032$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.0199 \pm 0.0210$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.0438 \pm 0.0039$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.0447 \pm 0.0038$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.0495 \pm 0.0127$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.0624 \pm 0.0244$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.0465 \pm 0.0026$} & {\footnotesize$0.0465 \pm 0.0030$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.0569 \pm 0.0241$} & {\footnotesize$0.0506 \pm 0.0228$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{KDDCup09\_upselling \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.7763 \pm 0.0150$} & {\footnotesize$0.7806 \pm 0.0125$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.7922 \pm 0.0114$} & {\footnotesize$0.7950 \pm 0.0102$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.7983 \pm 0.0088$} & {\footnotesize$0.7995 \pm 0.0105$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7929 \pm 0.0087$} & {\footnotesize$0.7989 \pm 0.0115$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.8042 \pm 0.0144$} & {\footnotesize$0.8039 \pm 0.0114$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.8109 \pm 0.0096$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.8046 \pm 0.0129$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.8022 \pm 0.0106$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.8077 \pm 0.0053$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.7995 \pm 0.0124$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.7999 \pm 0.0138$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.8054 \pm 0.0062$} & {\footnotesize$0.8066 \pm 0.0091$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.7983 \pm 0.0087$} & {\footnotesize$0.8056 \pm 0.0116$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{MagicTelescope \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.8536 \pm 0.0063$} & {\footnotesize$0.8566 \pm 0.0061$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.8539 \pm 0.0100$} & {\footnotesize$0.8589 \pm 0.0110$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.8583 \pm 0.0058$} & {\footnotesize$0.8626 \pm 0.0044$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.8580 \pm 0.0059$} & {\footnotesize$0.8628 \pm 0.0041$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.8637 \pm 0.0094$} & {\footnotesize$0.8646 \pm 0.0075$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.8647 \pm 0.0059$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.8695 \pm 0.0073$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.8765 \pm 0.0051$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.8738 \pm 0.0059$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.8780 \pm 0.0052$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.8778 \pm 0.0073$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.8765 \pm 0.0051$} & {\footnotesize$0.8772 \pm 0.0062$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.8765 \pm 0.0056$} & {\footnotesize$0.8803 \pm 0.0061$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{MiamiHousing2016 \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.1613 \pm 0.0029$} & {\footnotesize$0.1574 \pm 0.0043$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.1439 \pm 0.0030$} & {\footnotesize$0.1434 \pm 0.0029$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.1519 \pm 0.0028$} & {\footnotesize$0.1479 \pm 0.0017$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.1501 \pm 0.0037$} & {\footnotesize$0.1477 \pm 0.0032$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.1412 \pm 0.0017$} & {\footnotesize$0.1387 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.1369 \pm 0.0023$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.1349 \pm 0.0026$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.1329 \pm 0.0019$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.1333 \pm 0.0031$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.1341 \pm 0.0021$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.1337 \pm 0.0026$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.1339 \pm 0.0023$} & {\footnotesize$0.1334 \pm 0.0028$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.1334 \pm 0.0035$} & {\footnotesize$0.1316 \pm 0.0031$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{adult \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.8548 \pm 0.0006$} & {\footnotesize$0.8559 \pm 0.0011$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.8719 \pm 0.0008$} & {\footnotesize$0.8723 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.8690 \pm 0.0006$} & {\footnotesize$0.8702 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.8676 \pm 0.0021$} & {\footnotesize$0.8696 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.8675 \pm 0.0018$} & {\footnotesize$0.8690 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.8588 \pm 0.0004$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.8611 \pm 0.0007$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.8702 \pm 0.0006$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.8704 \pm 0.0011$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.8719 \pm 0.0010$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.8723 \pm 0.0004$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.8705 \pm 0.0009$} & {\footnotesize$0.8713 \pm nan$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.8710 \pm 0.0014$} & {\footnotesize$0.8723 \pm nan$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{bank-marketing \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.7860 \pm 0.0055$} & {\footnotesize$0.7887 \pm 0.0052$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.8014 \pm 0.0088$} & {\footnotesize$0.8030 \pm 0.0076$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.7946 \pm 0.0100$} & {\footnotesize$0.7977 \pm 0.0117$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7955 \pm 0.0075$} & {\footnotesize$0.8003 \pm 0.0077$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.7992 \pm 0.0093$} & {\footnotesize$0.8017 \pm 0.0087$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.8025 \pm 0.0078$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.8026 \pm 0.0075$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.8031 \pm 0.0099$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.8053 \pm 0.0069$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.8044 \pm 0.0087$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.8013 \pm 0.0077$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.8044 \pm 0.0076$} & {\footnotesize$0.8051 \pm 0.0077$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.8032 \pm 0.0074$} & {\footnotesize$0.8048 \pm 0.0075$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{california \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.4935 \pm 0.0042$} & {\footnotesize$0.4880 \pm 0.0022$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.4319 \pm 0.0018$} & {\footnotesize$0.4316 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.4659 \pm 0.0035$} & {\footnotesize$0.4549 \pm 0.0006$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.4236 \pm 0.0008$} & {\footnotesize$0.4231 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.4323 \pm 0.0046$} & {\footnotesize$0.4261 \pm 0.0019$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.3987 \pm 0.0003$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.4038 \pm 0.0016$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.3897 \pm 0.0027$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.3836 \pm 0.0010$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.3827 \pm 0.0038$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.3843 \pm 0.0024$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.3880 \pm 0.0014$} & {\footnotesize$0.3862 \pm nan$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.3822 \pm 0.0011$} & {\footnotesize$0.3789 \pm nan$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{churn \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.8575 \pm 0.0028$} & {\footnotesize$0.8582 \pm 0.0008$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.8610 \pm 0.0018$} & {\footnotesize$0.8608 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.8628 \pm 0.0009$} & {\footnotesize$0.8638 \pm 0.0012$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.8584 \pm 0.0023$} & {\footnotesize$0.8615 \pm 0.0013$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.8606 \pm 0.0023$} & {\footnotesize$0.8592 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.8590 \pm 0.0008$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.8637 \pm 0.0012$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.8628 \pm 0.0021$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.8609 \pm 0.0018$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.8631 \pm 0.0026$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.8631 \pm 0.0015$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.8605 \pm 0.0023$} & {\footnotesize$0.8605 \pm nan$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.8647 \pm 0.0028$} & {\footnotesize$0.8665 \pm nan$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{credit \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.7737 \pm 0.0052$} & {\footnotesize$0.7729 \pm 0.0047$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.7688 \pm 0.0025$} & {\footnotesize$0.7706 \pm 0.0029$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.7753 \pm 0.0053$} & {\footnotesize$0.7767 \pm 0.0075$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7737 \pm 0.0033$} & {\footnotesize$0.7757 \pm 0.0026$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.7749 \pm 0.0031$} & {\footnotesize$0.7757 \pm 0.0036$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.7746 \pm 0.0019$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.7735 \pm 0.0030$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.7720 \pm 0.0044$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.7746 \pm 0.0032$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.7743 \pm 0.0039$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.7737 \pm 0.0041$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.7756 \pm 0.0036$} & {\footnotesize$0.7754 \pm 0.0041$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.7730 \pm 0.0035$} & {\footnotesize$0.7749 \pm 0.0030$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{diamond \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.1402 \pm 0.0016$} & {\footnotesize$0.1362 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.1368 \pm 0.0002$} & {\footnotesize$0.1363 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.1341 \pm 0.0009$} & {\footnotesize$0.1325 \pm 0.0004$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.1368 \pm 0.0010$} & {\footnotesize$0.1348 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.1314 \pm 0.0011$} & {\footnotesize$0.1307 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.1370 \pm 0.0002$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.1311 \pm 0.0005$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.1302 \pm 0.0006$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.1300 \pm 0.0017$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.1285 \pm 0.0009$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.1275 \pm 0.0011$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.1323 \pm 0.0006$} & {\footnotesize$0.1320 \pm nan$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.1275 \pm 0.0007$} & {\footnotesize$0.1245 \pm nan$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{elevators \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.0020 \pm 0.0000$} & {\footnotesize$0.0019 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.0020 \pm 0.0000$} & {\footnotesize$0.0020 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.0018 \pm 0.0000$} & {\footnotesize$0.0018 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.0019 \pm 0.0000$} & {\footnotesize$0.0019 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.0018 \pm 0.0000$} & {\footnotesize$0.0018 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.0019 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.0019 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.0018 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.0018 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.0018 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.0018 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.0018 \pm 0.0000$} & {\footnotesize$0.0018 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.0018 \pm 0.0000$} & {\footnotesize$0.0018 \pm 0.0000$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{fifa \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.8038 \pm 0.0125$} & {\footnotesize$0.8011 \pm 0.0143$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.7799 \pm 0.0110$} & {\footnotesize$0.7795 \pm 0.0114$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.7935 \pm 0.0127$} & {\footnotesize$0.7898 \pm 0.0141$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7956 \pm 0.0140$} & {\footnotesize$0.7933 \pm 0.0145$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.7783 \pm 0.0128$} & {\footnotesize$0.7768 \pm 0.0123$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.7833 \pm 0.0085$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.7815 \pm 0.0106$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.7820 \pm 0.0150$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.7834 \pm 0.0085$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.7845 \pm 0.0126$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.7818 \pm 0.0111$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.7773 \pm 0.0126$} & {\footnotesize$0.7764 \pm 0.0168$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.7834 \pm 0.0106$} & {\footnotesize$0.7779 \pm 0.0127$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{house \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$3.1163 \pm 0.0248$} & {\footnotesize$3.0706 \pm 0.0140$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$3.1703 \pm 0.0098$} & {\footnotesize$3.1644 \pm 0.0068$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$3.0546 \pm 0.0288$} & {\footnotesize$3.0170 \pm 0.0070$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$3.0928 \pm 0.0340$} & {\footnotesize$3.0538 \pm 0.0072$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$2.9829 \pm 0.0225$} & {\footnotesize$2.9648 \pm 0.0035$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$3.1100 \pm 0.0053$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$3.0637 \pm 0.0045$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$2.9826 \pm 0.0335$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$2.9901 \pm 0.0235$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$2.9696 \pm 0.0275$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$2.9783 \pm 0.0491$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$3.0748 \pm 0.0135$} & {\footnotesize$3.0660 \pm nan$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$2.9919 \pm 0.0268$} & {\footnotesize$2.9036 \pm nan$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{house\_sales \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.1791 \pm 0.0009$} & {\footnotesize$0.1763 \pm 0.0003$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.1693 \pm 0.0002$} & {\footnotesize$0.1689 \pm 0.0001$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.1693 \pm 0.0005$} & {\footnotesize$0.1687 \pm 0.0007$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.1740 \pm 0.0018$} & {\footnotesize$0.1714 \pm 0.0005$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.1658 \pm 0.0005$} & {\footnotesize$0.1647 \pm 0.0002$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.1632 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.1601 \pm 0.0001$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.1612 \pm 0.0003$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.1592 \pm 0.0002$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.1589 \pm 0.0006$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.1588 \pm 0.0004$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.1605 \pm 0.0001$} & {\footnotesize$0.1603 \pm nan$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.1586 \pm 0.0005$} & {\footnotesize$0.1579 \pm nan$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{kdd\_ipums\_la\_97-small \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.8831 \pm 0.0068$} & {\footnotesize$0.8845 \pm 0.0055$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.8830 \pm 0.0086$} & {\footnotesize$0.8835 \pm 0.0085$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.8758 \pm 0.0112$} & {\footnotesize$0.8765 \pm 0.0108$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.8807 \pm 0.0046$} & {\footnotesize$0.8832 \pm 0.0048$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.8765 \pm 0.0091$} & {\footnotesize$0.8780 \pm 0.0099$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.8810 \pm 0.0028$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.8824 \pm 0.0059$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.8828 \pm 0.0054$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.8823 \pm 0.0045$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.8761 \pm 0.0153$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.8840 \pm 0.0061$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.8821 \pm 0.0041$} & {\footnotesize$0.8820 \pm 0.0055$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.8831 \pm 0.0063$} & {\footnotesize$0.8862 \pm 0.0078$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{medical\_charges \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.0816 \pm 0.0002$} & {\footnotesize$0.0814 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.0825 \pm 0.0001$} & {\footnotesize$0.0825 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.0812 \pm 0.0002$} & {\footnotesize$0.0810 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.0811 \pm 0.0000$} & {\footnotesize$0.0810 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.0812 \pm 0.0001$} & {\footnotesize$0.0812 \pm 0.0000$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.0812 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.0813 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.0808 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.0809 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.0809 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.0808 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.0809 \pm 0.0000$} & {\footnotesize$0.0808 \pm nan$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.0808 \pm 0.0000$} & {\footnotesize$0.0807 \pm nan$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{phoneme \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.8548 \pm 0.0132$} & {\footnotesize$0.8635 \pm 0.0099$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.8708 \pm 0.0134$} & {\footnotesize$0.8771 \pm 0.0156$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.8744 \pm 0.0105$} & {\footnotesize$0.8861 \pm 0.0071$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.8810 \pm 0.0090$} & {\footnotesize$0.8861 \pm 0.0057$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.8798 \pm 0.0088$} & {\footnotesize$0.8885 \pm 0.0056$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.8837 \pm 0.0074$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.8871 \pm 0.0064$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.8883 \pm 0.0098$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.8919 \pm 0.0073$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.8721 \pm 0.0566$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.8916 \pm 0.0085$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.8913 \pm 0.0082$} & {\footnotesize$0.8918 \pm 0.0105$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.8925 \pm 0.0104$} & {\footnotesize$0.9013 \pm 0.0071$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{pol \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$5.5216 \pm 0.6947$} & {\footnotesize$4.9945 \pm 0.5923$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$4.3030 \pm 0.0677$} & {\footnotesize$4.2548 \pm 0.0488$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$2.8846 \pm 0.3192$} & {\footnotesize$2.5266 \pm 0.0605$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$5.7569 \pm 0.5465$} & {\footnotesize$5.3773 \pm 0.5463$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$2.4521 \pm 0.1371$} & {\footnotesize$2.4175 \pm 0.1124$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$4.8233 \pm 0.0533$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$3.4119 \pm 0.1679$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$2.8283 \pm 0.2159$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$2.5989 \pm 0.0357$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$5.3104 \pm 7.8499$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$2.7128 \pm 0.1078$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$2.8319 \pm 0.2250$} & {\footnotesize$2.7829 \pm 0.2584$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$2.6424 \pm 0.1172$} & {\footnotesize$2.3375 \pm 0.1385$}\\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{wine \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.7782 \pm 0.0145$} & {\footnotesize$0.7907 \pm 0.0117$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.7927 \pm 0.0209$} & {\footnotesize$0.8010 \pm 0.0186$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.7774 \pm 0.0154$} & {\footnotesize$0.7964 \pm 0.0146$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7879 \pm 0.0150$} & {\footnotesize$0.8005 \pm 0.0121$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.7908 \pm 0.0167$} & {\footnotesize$0.7963 \pm 0.0113$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.7865 \pm 0.0132$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.7958 \pm 0.0092$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.7983 \pm 0.0195$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.8024 \pm 0.0137$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.8024 \pm 0.0152$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.8020 \pm 0.0141$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.8021 \pm 0.0131$} & {\footnotesize$0.8074 \pm 0.0145$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.7979 \pm 0.0139$} & {\footnotesize$0.8060 \pm 0.0118$}\\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{wine\_quality \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.6703 \pm 0.0170$} & {\footnotesize$0.6530 \pm 0.0152$}\\ 
{\footnotesize $\mathrm{XGBoost}$ } & {\footnotesize$0.6035 \pm 0.0142$} & {\footnotesize$0.6025 \pm 0.0139$}\\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.6537 \pm 0.0235$} & {\footnotesize$0.6328 \pm 0.0155$}\\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.6151 \pm 0.0092$} & {\footnotesize$0.6058 \pm 0.0149$}\\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.6270 \pm 0.0153$} & {\footnotesize$0.6194 \pm 0.0150$}\\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.6841 \pm 0.0209$} & -- \\ 
{\footnotesize $\mathrm{TabPFNv2^{\times 8}}$ } & {\footnotesize$0.6932 \pm 0.0244$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Last Layers}}$ } & {\footnotesize$0.6245 \pm 0.0073$} & -- \\ 
{\footnotesize $\mathrm{\textsc{LoRA}}$ } & {\footnotesize$0.6160 \pm 0.0108$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{untied}}$ } & {\footnotesize$0.6224 \pm 0.0117$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}^{PLE}}$ } & {\footnotesize$0.6216 \pm 0.0109$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Emb.,ln,Head}}$ } & {\footnotesize$0.6115 \pm 0.0174$} & {\footnotesize$0.6077 \pm 0.0188$}\\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.6206 \pm 0.0099$} & {\footnotesize$0.6068 \pm 0.0145$}\\ 
\bottomrule
\end{tabular}}

&
\end{longtable}
\newpage
\begin{longtable}{p{0.5\textwidth}p{0.5\textwidth}}
\caption{Extended results for the subsampled TabReD benchmark. Results are grouped by datasets.}\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{sberbank-housing \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
\multicolumn{3}{c}{\hspace{0.1em} split-0} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.2530 \pm 0.0075$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.2473 \pm 0.0010$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.2512 \pm 0.0017$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.2393 \pm 0.0032$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.3020 \pm 0.0026$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.3552 \pm 0.0213$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-1} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.2650 \pm 0.0113$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.2593 \pm 0.0068$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.2907 \pm 0.0128$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.2611 \pm 0.0057$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.2980 \pm 0.0028$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.3090 \pm 0.0271$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-2} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.2621 \pm 0.0060$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.2573 \pm 0.0026$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.2821 \pm 0.0239$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.2553 \pm 0.0064$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.2808 \pm 0.0020$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.3113 \pm 0.0309$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-3} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.2656 \pm 0.0124$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.2461 \pm 0.0007$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.2838 \pm 0.0495$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.2454 \pm 0.0034$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.3237 \pm 0.0026$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.3473 \pm 0.0269$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-4} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.2624 \pm 0.0177$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.2482 \pm 0.0017$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.2580 \pm 0.0063$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.2433 \pm 0.0018$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.2484 \pm 0.0005$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.2608 \pm 0.0083$} & -- \\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{ecom-offers \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
\multicolumn{3}{c}{\hspace{0.1em} split-0} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.5986 \pm 0.0032$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.5955 \pm 0.0060$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.5876 \pm 0.0011$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.5895 \pm 0.0042$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.5595 \pm 0.0006$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.5808 \pm 0.0099$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-1} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.6031 \pm 0.0012$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.5913 \pm 0.0070$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.5961 \pm 0.0074$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.6024 \pm 0.0030$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.5514 \pm 0.0006$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.5930 \pm 0.0054$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-2} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.6021 \pm 0.0026$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.5939 \pm 0.0094$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.5858 \pm 0.0058$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.5944 \pm 0.0023$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.5570 \pm 0.0008$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.5767 \pm 0.0359$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-3} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.6076 \pm 0.0012$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.5921 \pm 0.0127$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.5924 \pm 0.0145$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.5952 \pm 0.0022$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.5608 \pm 0.0010$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.5958 \pm 0.0062$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-4} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.6010 \pm 0.0011$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.5939 \pm 0.0015$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.5830 \pm 0.0086$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.5890 \pm 0.0039$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.5538 \pm 0.0007$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.5741 \pm 0.0086$} & -- \\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{maps-routing \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
\multicolumn{3}{c}{\hspace{0.1em} split-0} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.1901 \pm 0.0015$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.1915 \pm 0.0058$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.2032 \pm 0.0023$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.1946 \pm 0.0017$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.1717 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.1703 \pm 0.0002$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-1} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.1814 \pm 0.0005$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.1793 \pm 0.0008$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.1815 \pm 0.0004$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.1787 \pm 0.0003$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.1776 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.1764 \pm 0.0004$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-2} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.1778 \pm 0.0009$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.1761 \pm 0.0013$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.1787 \pm 0.0008$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.1760 \pm 0.0003$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.1718 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.1736 \pm 0.0011$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-3} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.1810 \pm 0.0007$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.1797 \pm 0.0011$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.1828 \pm 0.0003$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.1786 \pm 0.0010$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.1766 \pm 0.0001$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.1761 \pm 0.0012$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-4} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.1781 \pm 0.0004$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.1761 \pm 0.0005$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.1783 \pm 0.0004$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.1756 \pm 0.0003$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.1729 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.1729 \pm 0.0006$} & -- \\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{homesite-insurance \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
\multicolumn{3}{c}{\hspace{0.1em} split-0} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.9067 \pm 0.0014$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.9282 \pm 0.0019$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.9096 \pm 0.0019$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.9399 \pm 0.0016$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.9510 \pm 0.0001$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.9538 \pm 0.0011$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-1} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.9007 \pm 0.0014$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.9120 \pm 0.0035$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.8999 \pm 0.0027$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.9355 \pm 0.0009$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.9437 \pm 0.0001$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.9480 \pm 0.0027$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-2} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.9067 \pm 0.0011$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.8537 \pm 0.1013$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.9060 \pm 0.0025$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.9406 \pm 0.0012$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.9488 \pm 0.0001$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.9521 \pm 0.0007$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-3} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.9019 \pm 0.0011$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.9187 \pm 0.0021$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.9048 \pm 0.0028$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.9431 \pm 0.0008$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.9472 \pm 0.0001$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.9519 \pm 0.0014$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-4} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.9087 \pm 0.0010$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.9239 \pm 0.0026$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.9077 \pm 0.0033$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.9423 \pm 0.0012$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.9441 \pm 0.0001$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.9489 \pm 0.0013$} & -- \\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{cooking-time \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
\multicolumn{3}{c}{\hspace{0.1em} split-0} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.4893 \pm 0.0005$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.4819 \pm 0.0011$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.4887 \pm 0.0021$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.4816 \pm 0.0010$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.6283 \pm 0.0244$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.4860 \pm 0.0006$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-1} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.4950 \pm 0.0012$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.4926 \pm 0.0011$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.5010 \pm 0.0005$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.4916 \pm 0.0012$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.4958 \pm 0.0001$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.4938 \pm 0.0027$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-2} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.4927 \pm 0.0007$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.4910 \pm 0.0007$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.4957 \pm 0.0020$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.4881 \pm 0.0005$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.4867 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.4861 \pm 0.0009$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-3} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.4967 \pm 0.0007$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.4917 \pm 0.0009$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.4981 \pm 0.0009$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.4904 \pm 0.0006$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.4889 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.4886 \pm 0.0013$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-4} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.4972 \pm 0.0009$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.4932 \pm 0.0016$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.5009 \pm 0.0022$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.4920 \pm 0.0014$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.4903 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.4894 \pm 0.0003$} & -- \\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{homecredit-default \textuparrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
\multicolumn{3}{c}{\hspace{0.1em} split-0} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.7788 \pm 0.0037$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.7721 \pm 0.0137$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7935 \pm 0.0062$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.7774 \pm 0.0081$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.7304 \pm 0.0011$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.7333 \pm 0.0137$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-1} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.7407 \pm 0.0021$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.7543 \pm 0.0063$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7557 \pm 0.0032$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.7629 \pm 0.0043$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.7301 \pm 0.0012$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.7493 \pm 0.0073$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-2} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.7739 \pm 0.0047$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.7761 \pm 0.0055$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7635 \pm 0.0051$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.7785 \pm 0.0020$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.7722 \pm 0.0005$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.7688 \pm 0.0028$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-3} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.7569 \pm 0.0035$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.7694 \pm 0.0057$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7663 \pm 0.0048$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.7726 \pm 0.0040$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.6995 \pm 0.0013$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.7169 \pm 0.0169$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-4} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.7500 \pm 0.0023$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.7561 \pm 0.0083$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.7492 \pm 0.0081$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.7820 \pm 0.0071$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.7386 \pm 0.0003$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.7556 \pm 0.0193$} & -- \\ 
\bottomrule
\end{tabular}}

\\

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{delivery-eta \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
\multicolumn{3}{c}{\hspace{0.1em} split-0} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.5742 \pm 0.0053$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.5692 \pm 0.0017$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.5708 \pm 0.0025$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.5695 \pm 0.0045$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.5671 \pm 0.0002$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.5630 \pm 0.0014$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-1} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.5684 \pm 0.0009$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.5628 \pm 0.0024$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.5648 \pm 0.0002$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.5662 \pm 0.0020$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.5629 \pm 0.0001$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.5642 \pm 0.0014$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-2} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.5803 \pm 0.0076$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.5636 \pm 0.0020$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.5651 \pm 0.0026$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.5600 \pm 0.0028$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.5632 \pm 0.0001$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.5607 \pm 0.0018$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-3} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.5587 \pm 0.0013$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.5537 \pm 0.0012$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.5588 \pm 0.0012$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.5564 \pm 0.0022$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.5516 \pm 0.0000$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.5518 \pm 0.0017$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-4} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$0.5630 \pm 0.0011$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$0.5611 \pm 0.0015$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$0.5623 \pm 0.0015$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$0.5566 \pm 0.0018$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$0.5649 \pm 0.0002$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$0.5588 \pm 0.0011$} & -- \\ 
\bottomrule
\end{tabular}}

&

\topalign{
\setlength\tabcolsep{2.5pt}
\renewcommand{\arraystretch}{0.9}
\begin{tabular}{lll}

\multicolumn{3}{c}{weather \textdownarrow} \\
\toprule
Method & Single model & Ensemble \\
\midrule\\[-0.45cm]
\multicolumn{3}{c}{} \\[0.05cm]
\multicolumn{3}{c}{\hspace{0.1em} split-0} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$1.7852 \pm 0.0068$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$1.7235 \pm 0.0192$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$1.7741 \pm 0.0111$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$1.6804 \pm 0.0049$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$1.7334 \pm 0.0004$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$1.6129 \pm 0.0095$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-1} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$1.6970 \pm 0.0082$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$1.6389 \pm 0.0042$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$1.6805 \pm 0.0079$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$1.6167 \pm 0.0028$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$1.7161 \pm 0.0003$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$1.6241 \pm 0.0105$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-2} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$1.6961 \pm 0.0098$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$1.6355 \pm 0.0049$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$1.6787 \pm 0.0032$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$1.6164 \pm 0.0049$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$1.7307 \pm 0.0005$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$1.6216 \pm 0.0110$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-3} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$1.6694 \pm 0.0042$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$1.6098 \pm 0.0028$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$1.6548 \pm 0.0047$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$1.5806 \pm 0.0061$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$1.7011 \pm 0.0010$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$1.5921 \pm 0.0111$} & -- \\ 
\midrule \\ [-0.4cm]
\multicolumn{3}{c}{\hspace{0.1em} split-4} \vspace{4px} \\
{\footnotesize $\mathrm{MLP}$ } & {\footnotesize$1.7196 \pm 0.0064$} & -- \\ 
{\footnotesize $\mathrm{MLP^{PLR}}$ } & {\footnotesize$1.6567 \pm 0.0042$} & -- \\ 
{\footnotesize $\mathrm{MNCA}$ } & {\footnotesize$1.6825 \pm 0.0038$} & -- \\ 
{\footnotesize $\mathrm{TabM_{{mini}}^{\dagger}}$ } & {\footnotesize$1.6213 \pm 0.0062$} & -- \\ 
{\footnotesize $\mathrm{\textsc{No FT}}$ } & {\footnotesize$1.7453 \pm 0.0014$} & -- \\ 
{\footnotesize $\mathrm{\textsc{Full}}$ } & {\footnotesize$1.6443 \pm 0.0029$} & -- \\ 
\bottomrule
\end{tabular}}

\\
\end{longtable}
